Incremental Inference on Higher-Order Probabilistic Graphical Models Applied to Constraint Satisfaction Problems

Probabilistic graphical models (PGMs) are tools for solving complex probabilistic relationships. However, suboptimal PGM structures are primarily used in practice. This dissertation presents three contributions to the PGM literature. The first is a comparison between factor graphs and cluster graphs on graph colouring problems such as Sudokus - indicating a significant advantage for preferring cluster graphs. The second is an application of cluster graphs to a practical problem in cartography: land cover classification boosting. The third is a PGMs formulation for constraint satisfaction problems and an algorithm called purge-and-merge to solve such problems too complex for traditional PGMs.

==> chap2-figs/figs/BPROP-b5123-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BPROP-b5123-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.5949707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70078058)%
    \put(-0.07092769,1.16430112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05745489\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BPROP-b5123-tex.pdf}}%
    \put(0.74956669,0.62484119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(B_5, B_1, B_2, B_3)$}}}%
    \put(0.51442164,0.62450396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_5$}}}%
    \put(0.56670403,0.62450396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.67096683,0.62450396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_3$}}}%
    \put(0.76638705,0.53485341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000000}}}%
    \put(0.76638705,0.38591345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\color[rgb]{0.729,0.09,0.188} 0.98001150}}}}%
    \put(0.76638705,0.23694869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000001}}}%
    \put(0.76638705,0.4604041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00991713}}}%
    \put(0.76638705,0.31143107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000000}}}%
    \put(0.76638705,0.1624663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000000}}}%
    \put(0.76638705,0.5721194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000101}}}%
    \put(0.76638705,0.42312985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000000}}}%
    \put(0.76638705,0.27418988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000000}}}%
    \put(0.76638705,0.49761223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000000}}}%
    \put(0.76638705,0.34867226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00009991}}}%
    \put(0.76638705,0.19971576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00010000}}}%
    \put(0.5141654,0.57484703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.5141654,0.53760585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.5141654,0.50036466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.5141654,0.46312346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.5141654,0.42588227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.5141654,0.38864108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.5141654,0.35139989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.5141654,0.3141587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.5141654,0.2769175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5141654,0.23967631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5141654,0.20243512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5141654,0.16519393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56644775,0.57526857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.56644775,0.5007862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.56644775,0.53802738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.56644775,0.46354501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.56644775,0.42630381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56644775,0.35182143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56644775,0.38906262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56644775,0.31458024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6707107,0.57484703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6707107,0.53760585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.61898643,0.62450396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_2$}}}%
    \put(0.6187302,0.57484703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6187302,0.53760585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6187302,0.50036466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6187302,0.46312346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.76638705,0.08798392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000000}}}%
    \put(0.76638705,0.01350153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00986940}}}%
    \put(0.76638705,0.12522511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000101}}}%
    \put(0.76638705,0.05075099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00000000}}}%
    \put(0.5141654,0.12795274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5141654,0.09071154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5141654,0.05347035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5141654,0.01622916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56644775,0.27733903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.56644775,0.20285666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.56644775,0.24009784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.56644775,0.16561547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.56644775,0.12837428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56644775,0.05389189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56644775,0.09113309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56644775,0.0166507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6187302,0.42588227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6187302,0.38864108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6187302,0.35139989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6187302,0.3141587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6187302,0.2769175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6187302,0.23967631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6187302,0.20243512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6187302,0.16519393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6187302,0.12795274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6187302,0.09071154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6187302,0.05347035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6187302,0.01622916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6707107,0.50036466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6707107,0.46312346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6707107,0.42588227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6707107,0.38864108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6707107,0.35139989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6707107,0.3141587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6707107,0.2769175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6707107,0.23967631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6707107,0.20243512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6707107,0.16519393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6707107,0.12795274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6707107,0.09071154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6707107,0.05347035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6707107,0.01622916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.57715343,0.67571121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Beliefs $\psi_1(B_5, B_1, B_2, B_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BPROP-b5123-tex.pdf}}%
    \put(0.32902497,0.62450396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=1$}}}%
    \put(0.02494877,0.56534827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(B_1\equalss x)$}}}%
    \put(0.20256219,0.62450396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=0$}}}%
    \put(0.20230596,0.5680759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{01.01\%}}}%
    \put(0.20230596,0.5240636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\color[rgb]{0.729,0.09,0.188} 98.01\%}}}}%
    \put(0.20230596,0.48005128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{00.03\%}}}%
    \put(0.20230596,0.43603896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\color[rgb]{0.729,0.09,0.188} 98.99\%}}}}%
    \put(0.20230596,0.39202664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\color[rgb]{0.729,0.09,0.188} 99.00\%}}}}%
    \put(0.20230596,0.34801433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{00.99\%}}}%
    \put(0.20230596,0.30400201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\color[rgb]{0.729,0.09,0.188} 99.00\%}}}}%
    \put(0.32876885,0.5680759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\color[rgb]{0.729,0.09,0.188} 98.99\%}}}}%
    \put(0.32876885,0.5240636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{01.99\%}}}%
    \put(0.32876885,0.48005128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\color[rgb]{0.729,0.09,0.188} 99.97\%}}}}%
    \put(0.32876885,0.43603896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{01.01\%}}}%
    \put(0.32876885,0.39202664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{01.00\%}}}%
    \put(0.32876885,0.34801433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\color[rgb]{0.729,0.09,0.188} 99.01\%}}}}%
    \put(0.32876885,0.30400201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{01.00\%}}}%
    \put(0.02494877,0.52133596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(B_2\equalss x)$}}}%
    \put(0.02494877,0.47732365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(B_3\equalss x)$}}}%
    \put(0.02494877,0.43331133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(B_4\equalss x)$}}}%
    \put(0.02494877,0.38929902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(B_5\equalss x)$}}}%
    \put(0.02494877,0.3452867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(B_6\equalss x)$}}}%
    \put(0.02494877,0.30127438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(B_7\equalss x)$}}}%
    \put(0.04223449,0.67571121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Beliefs $\psi\prime_4(B_5), \ldots, \psi\prime_{10}(B_7)$}}}%
    \put(0.04223449,0.18819014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Likely values $(B_1, \ldots, B_7) = $}}}%
    \put(-0.52544893,0.22829359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42954324\unitlength}\raggedright \end{minipage}}}%
    \put(0.07609012,0.14079226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1,0,0,1,0)$}}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/GMOD-disease-links-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GMOD-disease-links-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{197.03240967bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54955422)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GMOD-disease-links-tex.pdf}}%
    \put(-0.2049411,1.75190908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13780927\unitlength}\raggedright \end{minipage}}}%
    \put(0.0378267,0.45717069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.24088173,0.45717069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.45205713,0.45717069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GMOD-disease-links-tex.pdf}}%
    \put(0.0378267,0.05114608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.24088173,0.05114608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_2$}}}%
    \put(0.45205713,0.05114608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_3$}}}%
    \put(0.87432269,0.05114608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GMOD-disease-links-tex.pdf}}%
    \put(0.66318991,0.45717069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.66318991,0.05114608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.87432269,0.45717069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_n$}}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/PROB-tables-pxzy-damping-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PROB-tables-pxzy-damping-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.94611816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26612272)%
    \put(-0.00148784,0.11442292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(-0.00148784,0.04152907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.04532097,0.17423773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.15361441,0.17423773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.06093268,0.1160284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.07}}}%
    \put(0.06093268,0.04313425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.52}}}%
    \put(0.16922612,0.1160284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.16922612,0.04313425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.24}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PROB-tables-pxzy-damping-tex.pdf}}%
    \put(0.04686531,0.24419106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{i-1}(Y,Z)$}}}%
    \put(0.77170677,0.23885513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{i}(Y,Z)$}}}%
    \put(0.72391534,0.11526462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.72391534,0.04237186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.77072413,0.1750798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.87901754,0.1750798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.78633584,0.11687064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.065}}}%
    \put(0.78633584,0.04397728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.545}}}%
    \put(0.89462925,0.11687064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.89462925,0.04397728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.295}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PROB-tables-pxzy-damping-tex.pdf}}%
    \put(0.41338089,2.65593739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06672356\unitlength}\raggedright \end{minipage}}}%
    \put(0.36023083,0.11442292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.36023083,0.04152907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.40703962,0.17423773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.51533303,0.17423773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.42265133,0.1160284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.42265133,0.04313425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.53094477,0.1160284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.53094477,0.04313425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PROB-tables-pxzy-damping-tex.pdf}}%
    \put(0.40858397,0.24419106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\psi}_{i}(Y,Z)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PROB-tables-pxzy-damping-tex.pdf}}%
    \put(-0.13289953,3.13933174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06672356\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PROB-tables-pxzy-damping-tex.pdf}}%
    \put(0.60713606,0.21568606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{0.729,0.09,0.188}$\lambda=\sfrac{1}{2}$}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=6]{PROB-tables-pxzy-damping-tex.pdf}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/PROB-tables-pxzy-divide-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PROB-tables-pxzy-divide-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.53759766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33386571)%
    \put(-0.00182166,0.18663496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(-0.00182166,0.10526101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.05043266,0.25340834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.17132442,0.25340834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.06786056,0.18842722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.06786056,0.10705293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.18875232,0.18842722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.18875232,0.10705293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PROB-tables-pxzy-divide-tex.pdf}}%
    \put(0.05215666,0.30955409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y,Z)$}}}%
    \put(0.72525984,0.30359741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y|Z\equalss z)=\frac{p(Y,Z)}{p(Z)}$}}}%
    \put(0.67190859,0.18757459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.67190859,0.10620184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.72416289,0.25434837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.84505462,0.25434837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.74159079,0.18936745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.74159079,0.10799403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.86248252,0.18936745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.611}}}%
    \put(0.86248252,0.10799403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.389}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PROB-tables-pxzy-divide-tex.pdf}}%
    \put(0.37987523,0.18796049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.37987523,0.10658626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.44952341,0.18964513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.44952341,0.10827078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PROB-tables-pxzy-divide-tex.pdf}}%
    \put(0.43225199,0.27005199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Z)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PROB-tables-pxzy-divide-tex.pdf}}%
    \put(0.32524808,3.02381679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07448585\unitlength}\raggedright \end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=5]{PROB-tables-pxzy-divide-tex.pdf}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/PROB-tables-pxzy-intro-sparse-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PROB-tables-pxzy-intro-sparse-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.96855469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64727802)%
    \put(-0.09022827,1.17906616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06671988\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PROB-tables-pxzy-intro-sparse-tex.pdf}}%
    \put(0.24000816,0.55261469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(x, y, z)$}}}%
    \put(0.02730691,0.55222308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.08802026,0.55222308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.14873354,0.55222308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.23988338,0.44811578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1485}}}%
    \put(0.23988338,0.27515825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2090}}}%
    \put(0.23988338,0.10217191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1925}}}%
    \put(0.23988338,0.36166102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0945}}}%
    \put(0.23988338,0.18866508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1330}}}%
    \put(0.23988338,0.01567874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1225}}}%
    \put(0.23988338,0.49139116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0162}}}%
    \put(0.23988338,0.31837604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0228}}}%
    \put(0.23988338,0.1454185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0210}}}%
    \put(0.23988338,0.40486921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0108}}}%
    \put(0.23988338,0.23191167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0152}}}%
    \put(0.23988338,0.05893493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0140}}}%
    \put(0.02700936,0.49455863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.02700936,0.45131206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.02700936,0.40806548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.02700936,0.36481889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.02700936,0.32157231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.02700936,0.27832573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.02700936,0.23507914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.02700936,0.19183256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.02700936,0.14858597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.02700936,0.10533939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.02700936,0.0620928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.02700936,0.01884622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.08772267,0.49504815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.08772267,0.408555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.08772267,0.45180157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.08772267,0.36530841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.08772267,0.32206183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.08772267,0.23556866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.08772267,0.27881524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.08772267,0.19232207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.08772267,0.14907549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.08772267,0.06258232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.08772267,0.10582891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.08772267,0.01933574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.14843601,0.49455863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.14843601,0.45131206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.14843601,0.40806548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.14843601,0.36481889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.14843601,0.32157231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.14843601,0.27832573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.14843601,0.23507914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.14843601,0.19183256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.14843601,0.14858597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.14843601,0.10533939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.14843601,0.0620928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.14843601,0.01884622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PROB-tables-pxzy-intro-sparse-tex.pdf}}%
    \put(0.55059726,0.55261469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(x)$}}}%
    \put(0.55047249,0.44811578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.38}}}%
    \put(0.55047249,0.49139116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.27}}}%
    \put(0.55047249,0.40486921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0.45801739,0.55222308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.45771971,0.49455863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.45771971,0.45131206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.45771971,0.40806548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PROB-tables-pxzy-intro-sparse-tex.pdf}}%
    \put(0.88870693,0.55261469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(y | z)$}}}%
    \put(0.73671902,0.55222308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.79743231,0.55222308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.88794985,0.44811578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.611}}}%
    \put(0.88794985,0.36166102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.389}}}%
    \put(0.88794985,0.49139116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.600}}}%
    \put(0.88794985,0.40486921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.400}}}%
    \put(0.73642147,0.49504815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.73642147,0.408555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.73642147,0.45180157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.73642147,0.36530841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.79713476,0.49455863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.79713476,0.45131206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.79713476,0.40806548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.79713476,0.36481889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.02770674,0.61551881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(X, Y, Z)$}}}%
    \put(0.46017259,0.61551881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(X)$}}}%
    \put(0.73930963,0.61551881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y|Z\equalss z)$}}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/PROB-tables-pxzy-intro-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PROB-tables-pxzy-intro-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.01303711bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34681652)%
    \put(0.53742745,0.23801856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.53742745,0.16705432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.53742745,0.09608998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(-0.00144845,0.20337074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(-0.00144845,0.13240643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(-0.00144845,0.06144209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.25705873,0.01294256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.45650039,0.04848488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PROB-tables-pxzy-intro-tex.pdf}}%
    \put(0.26077423,0.23969847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1485}}}%
    \put(0.26077423,0.16873411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2090}}}%
    \put(0.26077423,0.09776984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1925}}}%
    \put(0.36620056,0.23969847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0945}}}%
    \put(0.36620056,0.16873411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1330}}}%
    \put(0.36620056,0.09776984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1225}}}%
    \put(0.24557584,0.29710672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.35100217,0.29710672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.04476184,0.26173845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.15018822,0.26173845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PROB-tables-pxzy-intro-tex.pdf}}%
    \put(0.05996023,0.20483969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0162}}}%
    \put(0.05996023,0.13387536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0228}}}%
    \put(0.05996023,0.06291105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0210}}}%
    \put(0.16538661,0.20483969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0108}}}%
    \put(0.16538661,0.13387536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0152}}}%
    \put(0.16538661,0.06291105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0140}}}%
    \put(0.59775557,0.23948756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.27}}}%
    \put(0.59775557,0.16852326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.38}}}%
    \put(0.59775557,0.09755893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PROB-tables-pxzy-intro-tex.pdf}}%
    \put(0.58269368,0.32515074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(X)$}}}%
    \put(0.04079725,0.32546552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(X, Y, Z)$}}}%
    \put(-0.00841481,0.50776106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06495705\unitlength}\raggedright \end{minipage}}}%
    \put(0.77775082,0.32543707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y|Z\equalss z)$}}}%
    \put(0.73122467,0.20579525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.73122467,0.13483227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.77679414,0.26402682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.88222047,0.26402682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.79199253,0.20735874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.600}}}%
    \put(0.79199253,0.13639519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.400}}}%
    \put(0.89741886,0.20735874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.611}}}%
    \put(0.89741886,0.13639519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.389}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PROB-tables-pxzy-intro-tex.pdf}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/PROB-tables-pxzy-marginalise-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PROB-tables-pxzy-marginalise-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.18874512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4213207)%
    \put(0.68499479,0.22321286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.68499479,0.14062712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.73802724,0.29098059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.86071922,0.29098059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.75571466,0.22503201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.75571466,0.14244586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.87840665,0.22503201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.87840665,0.14244586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PROB-tables-pxzy-marginalise-tex.pdf}}%
    \put(-0.00200853,0.24563417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(-0.00200853,0.16307052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(-0.00200853,0.08050699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.32482945,0.02408001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.57698919,0.06543174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PROB-tables-pxzy-marginalise-tex.pdf}}%
    \put(0.32952706,0.28789985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1485}}}%
    \put(0.32952706,0.20533613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.209}}}%
    \put(0.32952706,0.12277252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1925}}}%
    \put(0.46282055,0.28789985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0945}}}%
    \put(0.46282055,0.20533613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.133}}}%
    \put(0.46282055,0.12277252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1225}}}%
    \put(0.31031129,0.3546918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.44360481,0.3546918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.05641649,0.31354207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.18971003,0.31354207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PROB-tables-pxzy-marginalise-tex.pdf}}%
    \put(0.07563223,0.24734325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0162}}}%
    \put(0.07563223,0.16477933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0228}}}%
    \put(0.07563223,0.08221594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.021}}}%
    \put(0.2089258,0.24734325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0108}}}%
    \put(0.2089258,0.16477933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0152}}}%
    \put(0.2089258,0.08221594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.014}}}%
    \put(0.04736553,0.39664704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(X, Y, Z)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PROB-tables-pxzy-marginalise-tex.pdf}}%
    \put(0.64909636,0.36418986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y,Z) = \sum_{X=x}{P(X, Y, Z)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PROB-tables-pxzy-marginalise-tex.pdf}}%
    \put(0.63747478,0.02774035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{0.729,0.09,0.188} sum}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PROB-tables-pxzy-marginalise-tex.pdf}}%
    \put(0.50384031,0.38409896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{0.729,0.09,0.188} sum}}}}%
    \put(0.30421786,2.62219715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07559506\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PROB-tables-pxzy-marginalise-tex.pdf}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/PROB-tables-pxzy-multiply-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PROB-tables-pxzy-multiply-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.04624023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35689929)%
    \put(-0.00146577,0.21175028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(-0.00146577,0.1462736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(-0.00146577,0.0807967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.47741159,0.21508733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.47741159,0.14962791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.47741159,0.0841685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.7365379,0.03943131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.93645716,0.07221654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PROB-tables-pxzy-multiply-tex.pdf}}%
    \put(0.74026223,0.24859719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1485}}}%
    \put(0.74026223,0.18313784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2090}}}%
    \put(0.74026223,0.11767858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1925}}}%
    \put(0.84594106,0.24859719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0945}}}%
    \put(0.84594106,0.18313784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1330}}}%
    \put(0.84594106,0.11767858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1225}}}%
    \put(0.72502753,0.30155164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.83070634,0.30155164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.52373252,0.26892708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.62941144,0.26892708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PROB-tables-pxzy-multiply-tex.pdf}}%
    \put(0.53896736,0.21644214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0162}}}%
    \put(0.53896736,0.15098293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0228}}}%
    \put(0.53896736,0.08552351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0210}}}%
    \put(0.64464622,0.21644214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0108}}}%
    \put(0.64464622,0.15098293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0152}}}%
    \put(0.64464622,0.08552351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0140}}}%
    \put(0.0541973,0.21310569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.27}}}%
    \put(0.0541973,0.14762892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.38}}}%
    \put(0.0541973,0.08215212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PROB-tables-pxzy-multiply-tex.pdf}}%
    \put(0.04030005,0.3227062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(X)$}}}%
    \put(0.42120153,0.3373372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(X, Y, Z)=P(X)P(Y,Z)$}}}%
    \put(0.16692436,0.19657243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.16692436,0.13109596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.20897008,0.25030073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.306244,0.25030073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.22299321,0.1980147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.22299321,0.13253802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.32026712,0.1980147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.32026712,0.13253802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PROB-tables-pxzy-multiply-tex.pdf}}%
    \put(0.2317994,0.32297414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y,Z) $}}}%
    \put(0.31027285,2.85408019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05993404\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PROB-tables-pxzy-multiply-tex.pdf}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/PROB-tables-pxzy-multiply2-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PROB-tables-pxzy-multiply2-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.53759766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33386571)%
    \put(0.65654666,0.18663496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.65654666,0.10526101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.70880097,0.25340834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.82969269,0.25340834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.72622887,0.18842722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.72622887,0.10705293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.84712063,0.18842722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.84712063,0.10705293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PROB-tables-pxzy-multiply2-tex.pdf}}%
    \put(0.60518605,0.30955409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y,Z)=P(Y|Z\equalss z)\, P(Z)$}}}%
    \put(0.06689152,0.30359741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y|Z=z)$}}}%
    \put(0.01354027,0.18757459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.01354027,0.10620184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.06579459,0.25434837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.18668632,0.25434837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.08322249,0.18936745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.08322249,0.10799403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.20411422,0.18936745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.611}}}%
    \put(0.20411422,0.10799403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.389}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PROB-tables-pxzy-multiply2-tex.pdf}}%
    \put(0.37987519,0.18796049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.37987519,0.10658626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.44952344,0.10827076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.44952344,0.18964525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PROB-tables-pxzy-multiply2-tex.pdf}}%
    \put(0.43225199,0.30077585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Z)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PROB-tables-pxzy-multiply2-tex.pdf}}%
    \put(0.32524808,3.02381679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07448585\unitlength}\raggedright \end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=5]{PROB-tables-pxzy-multiply2-tex.pdf}}%
    \put(-0.24910764,2.93577654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.76442706\unitlength}\raggedright \end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=6]{PROB-tables-pxzy-multiply2-tex.pdf}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/PROB-tables-pxzy-observe-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PROB-tables-pxzy-observe-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.01264648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36059129)%
    \put(-0.00139355,0.18006435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(-0.00139355,0.1172332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(-0.00139355,0.05440226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.24731587,0.0114612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.43919845,0.04292996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PROB-tables-pxzy-observe-tex.pdf}}%
    \put(0.25089057,0.21222858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1485}}}%
    \put(0.25089057,0.14939748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.209}}}%
    \put(0.25089057,0.08656644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1925}}}%
    \put(0.35232111,0.21222858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0945}}}%
    \put(0.35232111,0.14939748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.133}}}%
    \put(0.35232111,0.08656644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1225}}}%
    \put(0.23626819,0.26305728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.33769877,0.26305728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.04306534,0.23174253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.14449591,0.23174253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PROB-tables-pxzy-observe-tex.pdf}}%
    \put(0.05768768,0.18136495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0162}}}%
    \put(0.05768768,0.1185338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0228}}}%
    \put(0.05768768,0.05570276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.021}}}%
    \put(0.15911829,0.18136495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0108}}}%
    \put(0.15911829,0.1185338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0152}}}%
    \put(0.15911829,0.05570276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.014}}}%
    \put(0.03617343,0.3416829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(X, Y, Z)$}}}%
    \put(0.57036307,0.34071206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y,Z|X=x)$\, or\, $\phi(x, y, z)$}}}%
    \put(0.53508828,0.1809743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.53508828,0.11812839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.53508828,0.05528269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.76402155,0.01233164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.94064646,0.04380777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PROB-tables-pxzy-observe-tex.pdf}}%
    \put(0.76731193,0.213146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.76731193,0.15030018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.76731193,0.08745442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.86067718,0.213146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0.86067718,0.15030018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0.86067718,0.08745442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0.75385233,0.26398661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.84721758,0.26398661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.57601203,0.23266452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.66937734,0.23266452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PROB-tables-pxzy-observe-tex.pdf}}%
    \put(0.58947163,0.18227514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.58947163,0.11942934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.58947163,0.05658353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.68283699,0.18227514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.68283699,0.11942934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.68283699,0.05658353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PROB-tables-pxzy-observe-tex.pdf}}%
    \put(0.32033878,0.31993816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{0.729,0.09,0.188} normalise}}}}%
    \put(0.23311193,1.54173977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05752577\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PROB-tables-pxzy-observe-tex.pdf}}%
  \end{picture}%
\endgroup%


==> chap2-figs/figs/PROB-tables-pxzy-observe-value-tex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PROB-tables-pxzy-observe-value-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.10930176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44864287)%
    \put(-0.00180158,0.23278684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(-0.00180158,0.15155885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(-0.00180158,0.07033112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.3197295,0.01481699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.56779496,0.05549975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PROB-tables-pxzy-observe-value-tex.pdf}}%
    \put(0.32435088,0.27436883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1485}}}%
    \put(0.32435088,0.19314089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.209}}}%
    \put(0.32435088,0.11191304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1925}}}%
    \put(0.45548009,0.27436883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0945}}}%
    \put(0.45548009,0.19314089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1330}}}%
    \put(0.45548009,0.11191304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1225}}}%
    \put(0.30544709,0.34007996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.43657636,0.34007996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.0556748,0.29959631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.18680406,0.29959631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PROB-tables-pxzy-observe-value-tex.pdf}}%
    \put(0.07457852,0.23446825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0162}}}%
    \put(0.07457852,0.15324027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0228}}}%
    \put(0.07457852,0.07201241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0210}}}%
    \put(0.20570783,0.23446825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0108}}}%
    \put(0.20570783,0.15324027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0152}}}%
    \put(0.20570783,0.07201241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0140}}}%
    \put(0.04676495,0.42419814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(X, Y, Z)$}}}%
    \put(0.73736435,0.42294303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(Y,Z|X\equalss x_1)$}}}%
    \put(0.69176116,0.23396335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.69176116,0.15271627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.74466731,0.30078837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.86536981,0.30078837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PROB-tables-pxzy-observe-value-tex.pdf}}%
    \put(0.76206786,0.23564507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.76206786,0.15439813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.88277042,0.23564507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.88277042,0.15439813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PROB-tables-pxzy-observe-value-tex.pdf}}%
    \put(0.35935528,0.40211217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{0.729,0.09,0.188} normalise}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PROB-tables-pxzy-observe-value-tex.pdf}}%
    \put(0.30136668,1.42346607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07436922\unitlength}\raggedright \end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=6]{PROB-tables-pxzy-observe-value-tex.pdf}}%
  \end{picture}%
\endgroup%

